Beyond Reward Suppression: Near-Optimal Offline Attacks on Warm-Start Bandits with Bounded Rewards

Adversarial attacks on bandits aim to mislead a learner toward a target arm while keeping the attack cost small. Existing attacks typically achieve this by suppressing non-target arms. In practice, however, manipulation such as fake reviews often directly promotes the target item. We study this gap through bounded offline attacks on warm-start bandits, where an attacker can inject only valid action-reward pairs into the warm-start history before deployment. We show that target promotion is not merely a heuristic: when the target arm lies near the lower reward boundary, any order-optimal-cost attack against UCB that makes it selected in nearly all online rounds must allocate a nonvanishing fraction of its cost to the target arm. We then design an attack that achieves the optimal sublinear cost and characterize its allocation between target promotion and non-target suppression. We further extend the attack to Thompson Sampling, $\epsilon$-greedy, and a broader class of bandit algorithms. Experiments on real-world and synthetic data validate the effectiveness of our attacks.

==> fig/eg_cost_experiments.tex <==
% Generated by generate_epsilon_greedy_figures.py.
% Verified sequential controlled Bernoulli comparison; mean and sample standard deviation.
% Results SHA-256: 50193b79db7c58763fc49a9c18800aed6fd3a7f76f6485ff721f8058609425a8
% generate_epsilon_greedy_figures.py SHA-256: bb9285ee590d04e087cb7ea7a0e21d6009b9cb7e26a13ed7ba3cf2c513dfd152
% generate_paper_figures.py SHA-256: 480ca290193f8eaa8a2ff0826ed69d3e0fbe041958bb3c9a0df8e7b1973649c6
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal, ymin=0,xmin=100000, xmax=1000000, xtick={100000,400000,700000,1000000}, scaled x ticks=base 10:-6,
]

\addplot[name path=eghorizonheuristiccostup, draw=none, forget plot] coordinates {(100000,117563.501744) (200000,199992.768564) (300000,299991.977302) (400000,460782.598652) (500000,499992.106644) (600000,694739.334575) (700000,699990.699713) (800000,897110.841855) (900000,899991.033951) (1000000,999990.590714)};
\addplot[name path=eghorizonheuristiccostlo, draw=none, forget plot] coordinates {(100000,70697.7382564) (200000,199986.391436) (300000,299985.342698) (400000,308433.041348) (500000,499986.013356) (600000,457246.705425) (700000,699984.980287) (800000,670870.278145) (900000,899985.286049) (1000000,999983.729286)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=eghorizonheuristiccostup and eghorizonheuristiccostlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,94130.62) (200000,199989.58) (300000,299988.66) (400000,384607.82) (500000,499989.06) (600000,575993.02) (700000,699987.84) (800000,783990.56) (900000,899988.16) (1000000,999987.16)};
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,9105) (200000,13153) (300000,16106) (400000,18983) (500000,21219) (600000,23239) (700000,25607) (800000,27373) (900000,29031) (1000000,30599)};
\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Attack Cost vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Number of Arms $K$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal, ymin=0,xmin=5, xmax=50, xtick={5,10,20,30,40,50},
]

\addplot[name path=egarmsheuristiccostup, draw=none, forget plot] coordinates {(5,999991.475691) (10,999990.590714) (15,999992.052136) (20,999991.496901) (30,999991.120952) (40,1109675.31342) (50,1156329.00182)};
\addplot[name path=egarmsheuristiccostlo, draw=none, forget plot] coordinates {(5,999983.524309) (10,999983.729286) (15,999985.027864) (20,999985.583099) (30,999985.599048) (40,854170.526583) (50,764467.198177)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=egarmsheuristiccostup and egarmsheuristiccostlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,999987.5) (10,999987.16) (15,999988.54) (20,999988.54) (30,999988.36) (40,981922.92) (50,960398.1)};
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,20400) (10,30599) (15,38162) (20,44458) (30,54924) (40,63708) (50,71416)};
\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Attack Cost vs. Number of Arms $K$}
\end{minipage}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.24,0)};}\;Clipped Suppression & \tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;Total Attack Cost
\end{tabular}}

\caption{Attack Cost for $\epsilon$-greedy.}
\label{fig:eg_cost_experiments}
\end{figure}


==> fig/eg_ratio_experiments.tex <==
% Generated by generate_epsilon_greedy_figures.py.
% Verified sequential controlled Bernoulli comparison; mean and sample standard deviation.
% Results SHA-256: 50193b79db7c58763fc49a9c18800aed6fd3a7f76f6485ff721f8058609425a8
% generate_epsilon_greedy_figures.py SHA-256: bb9285ee590d04e087cb7ea7a0e21d6009b9cb7e26a13ed7ba3cf2c513dfd152
% generate_paper_figures.py SHA-256: 480ca290193f8eaa8a2ff0826ed69d3e0fbe041958bb3c9a0df8e7b1973649c6
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal, ymin=0,ymax=1.06, ytick={0,0.25,0.5,0.75,1},xmin=100000, xmax=1000000, xtick={100000,400000,700000,1000000}, scaled x ticks=base 10:-6,
]

\addplot[name path=eghorizontotaltotal_target_ratioup, draw=none, forget plot] coordinates {(100000,0.954291201874) (200000,0.967003706326) (300000,0.973075132628) (400000,0.976211343562) (500000,0.978734539925) (600000,0.98059567479) (700000,0.981669626692) (800000,0.982855535527) (900000,0.983842000563) (1000000,0.984674033228)};
\addplot[name path=eghorizontotaltotal_target_ratiolo, draw=none, forget plot] coordinates {(100000,0.954193198126) (200000,0.966953693674) (300000,0.973046067372) (400000,0.976181756438) (500000,0.978709940075) (600000,0.980580791876) (700000,0.981656430451) (800000,0.982843564473) (900000,0.983827243882) (1000000,0.984664166772)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=eghorizontotaltotal_target_ratioup and eghorizontotaltotal_target_ratiolo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.9542422) (200000,0.9669787) (300000,0.9730606) (400000,0.97619655) (500000,0.97872224) (600000,0.980588233333) (700000,0.981663028571) (800000,0.98284955) (900000,0.983834622222) (1000000,0.9846691)};

\addplot[name path=eghorizononlineonline_ratioup, draw=none, forget plot] coordinates {(100000,0.999814293277) (200000,0.999891575809) (300000,0.999920885219) (400000,0.99994629485) (500000,0.999954613827) (600000,0.999959090289) (700000,0.999964024959) (800000,0.999965608788) (900000,0.99997106729) (1000000,0.99997321359)};
\addplot[name path=eghorizononlineonline_ratiolo, draw=none, forget plot] coordinates {(100000,0.999706472442) (200000,0.999838042542) (300000,0.99989017102) (400000,0.999915233638) (500000,0.99992892374) (600000,0.999943607709) (700000,0.999950327651) (800000,0.999953213619) (900000,0.999955818742) (1000000,0.999963035702)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=eghorizononlineonline_ratioup and eghorizononlineonline_ratiolo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.999760382859) (200000,0.999864809175) (300000,0.99990552812) (400000,0.999930764244) (500000,0.999941768784) (600000,0.999951348999) (700000,0.999957176305) (800000,0.999959411204) (900000,0.999963443016) (1000000,0.999968124646)};

\addplot[name path=eghorizonheuristictotal_target_ratioup, draw=none, forget plot] coordinates {(100000,0.293022617436) (200000,6.80428187404e-05) (300000,4.8857671945e-05) (400000,0.228917396629) (500000,2.79732883786e-05) (600000,0.237922157625) (700000,2.14567330423e-05) (800000,0.161412152319) (900000,1.63488339585e-05) (1000000,1.62707136165e-05)};
\addplot[name path=eghorizonheuristictotal_target_ratiolo, draw=none, forget plot] coordinates {(100000,0) (200000,3.61571812596e-05) (300000,2.6742328055e-05) (400000,0) (500000,1.57867116214e-05) (600000,0) (700000,1.32861241006e-05) (800000,0) (900000,9.96227715258e-06) (1000000,9.40928638351e-06)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=eghorizonheuristictotal_target_ratioup and eghorizonheuristictotal_target_ratiolo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.0586938) (200000,5.21e-05) (300000,3.78e-05) (400000,0.03848045) (500000,2.188e-05) (600000,0.0400116333333) (700000,1.73714285714e-05) (800000,0.0200118) (900000,1.31555555556e-05) (1000000,1.284e-05)};
\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Target-arm Selection Ratio\\vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Number of Arms $K$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal, ymin=0,ymax=1.06, ytick={0,0.25,0.5,0.75,1},xmin=5, xmax=50, xtick={5,10,20,30,40,50},
]

\addplot[name path=egarmstotaltotal_target_ratioup, draw=none, forget plot] coordinates {(5,0.989786998343) (10,0.984674033228) (15,0.980878523165) (20,0.977716811578) (30,0.972460018128) (40,0.96803884894) (50,0.964159615386)};
\addplot[name path=egarmstotaltotal_target_ratiolo, draw=none, forget plot] coordinates {(5,0.989781561657) (10,0.984664166772) (15,0.980864756835) (20,0.977703908422) (30,0.972444141872) (40,0.96801955106) (50,0.964136504614)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=egarmstotaltotal_target_ratioup and egarmstotaltotal_target_ratiolo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,0.98978428) (10,0.9846691) (15,0.98087164) (20,0.97771036) (30,0.97245208) (40,0.9680292) (50,0.96414806)};

\addplot[name path=egarmsonlineonline_ratioup, draw=none, forget plot] coordinates {(5,0.999986727586) (10,0.99997321359) (15,0.999958956877) (20,0.999944336908) (30,0.999918544253) (40,0.99989517046) (50,0.999871433694)};
\addplot[name path=egarmsonlineonline_ratiolo, draw=none, forget plot] coordinates {(5,0.999981177682) (10,0.999963035702) (15,0.999944644353) (20,0.999930833414) (30,0.999901745333) (40,0.999874559497) (50,0.999846545508)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=egarmsonlineonline_ratioup and egarmsonlineonline_ratiolo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,0.999983952634) (10,0.999968124646) (15,0.999951800615) (20,0.999937585161) (30,0.999910144793) (40,0.999884864978) (50,0.999858989601)};

\addplot[name path=egarmsheuristictotal_target_ratioup, draw=none, forget plot] coordinates {(5,1.64756914429e-05) (10,1.62707136165e-05) (15,1.49721363927e-05) (20,1.44169013014e-05) (30,1.44009522167e-05) (40,0.145829473417) (50,0.235532801823)};
\addplot[name path=egarmsheuristictotal_target_ratiolo, draw=none, forget plot] coordinates {(5,8.52430855712e-06) (10,9.40928638351e-06) (15,7.94786360732e-06) (20,8.50309869862e-06) (30,8.87904778331e-06) (40,0) (50,0)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=egarmsheuristictotal_target_ratioup and egarmsheuristictotal_target_ratiolo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,1.25e-05) (10,1.284e-05) (15,1.146e-05) (20,1.146e-05) (30,1.164e-05) (40,0.01807708) (50,0.0396019)};
\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Target-arm Selection Ratio\\vs. Number of Arms $K$}
\end{minipage}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{ccc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;$N_K/T$ & \tikz[baseline=-0.6ex]{\draw[exponline, thick, solid] (0,0)--(.48,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exponline}] coordinates {(.24,0)};}\;$N_K^{\on}/H$ & \tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.24,0)};}\;Clipped Suppression $N_K/T$
\end{tabular}}

\caption{Target-arm Selection Ratio for $\epsilon$-greedy.}
\label{fig:eg_ratio_experiments}
\end{figure}


==> fig/ts_cost_experiments.tex <==
% Generated by generate_paper_figures.py from verified MovieLens-25M trajectories.
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0,xmin=100000, xmax=1000000, xtick={100000,400000,700000,1000000}, scaled x ticks=base 10:-6,
]

\addplot[name path=TShorizonheuristiccostup, draw=none, forget plot] coordinates {(100000,70375.3181764) (250000,126467.873756) (400000,156786.083348) (550000,175055.052774) (700000,189276.921972) (850000,202385.090374) (1000000,211322.778758)};
\addplot[name path=TShorizonheuristiccostlo, draw=none, forget plot] coordinates {(100000,66248.5218236) (250000,118456.046244) (400000,148315.596652) (550000,168064.707226) (700000,183612.438028) (850000,194012.709626) (1000000,204090.741242)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=TShorizonheuristiccostup and TShorizonheuristiccostlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,68311.92) (250000,122461.96) (400000,152550.84) (550000,171559.88) (700000,186444.68) (850000,198198.9) (1000000,207706.76)};

\addplot[name path=TShorizontotalcostup, draw=none, forget plot] coordinates {(100000,41897.1309106) (250000,74720.4442654) (400000,100988.412527) (550000,124033.601228) (700000,145025.039733) (850000,164544.864365) (1000000,182935.625976)};
\addplot[name path=TShorizontotalcostlo, draw=none, forget plot] coordinates {(100000,41831.7090894) (250000,74637.5157346) (400000,100894.067473) (550000,123929.758772) (700000,144913.800267) (850000,164428.055635) (1000000,182812.254024)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=TShorizontotalcostup and TShorizontotalcostlo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,41864.42) (250000,74678.98) (400000,100941.24) (550000,123981.68) (700000,144969.42) (850000,164486.46) (1000000,182873.94)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Attack Cost vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Number of Arms $K$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0,xmin=5, xmax=50, xtick={5,10,20,30,40,50},
]

\addplot[name path=TSarmsheuristiccostup, draw=none, forget plot] coordinates {(5,96730.5561606) (10,211322.778758) (15,319423.443002) (20,420780.096456) (30,597910.994626) (40,727889.192247) (50,823654.379631)};
\addplot[name path=TSarmsheuristiccostlo, draw=none, forget plot] coordinates {(5,93709.8838394) (10,204090.741242) (15,307453.756998) (20,406845.703544) (30,576171.445374) (40,706485.007753) (50,802131.980369)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=TSarmsheuristiccostup and TSarmsheuristiccostlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,95220.22) (10,207706.76) (15,313438.6) (20,413812.9) (30,587041.22) (40,717187.1) (50,812893.18)};

\addplot[name path=TSarmstotalcostup, draw=none, forget plot] coordinates {(5,138235.306701) (10,182935.625976) (15,213962.086448) (20,238852.44328) (30,278784.134951) (40,311141.090747) (50,339049.651684)};
\addplot[name path=TSarmstotalcostlo, draw=none, forget plot] coordinates {(5,138140.253299) (10,182812.254024) (15,213839.233552) (20,238728.79672) (30,278622.065049) (40,310991.269253) (50,338873.948316)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=TSarmstotalcostup and TSarmstotalcostlo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,138187.78) (10,182873.94) (15,213900.66) (20,238790.62) (30,278703.1) (40,311066.18) (50,338961.8)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Attack Cost vs. Number of Arms $K$}
\end{minipage}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.24,0)};}\;Clipped Suppression & \tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;Total Attack Cost
\end{tabular}}

\caption{Attack Cost for TS.}
\label{fig:ts_cost_experiments}
\end{figure}


==> fig/ts_ratio_experiments.tex <==
% Generated by generate_paper_figures.py from verified MovieLens-25M trajectories.
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0, ymax=1.06, ytick={0,0.25,0.5,0.75,1},xmin=100000, xmax=1000000, xtick={100000,400000,700000,1000000}, scaled x ticks=base 10:-6,
]

\addplot[name path=TShorizontotaltarget_ratioup, draw=none, forget plot] coordinates {(100000,0.848440890026) (250000,0.894859064343) (400000,0.912183552628) (550000,0.922082673645) (700000,0.928744498977) (850000,0.933645479308) (1000000,0.937462785652)};
\addplot[name path=TShorizontotaltarget_ratiolo, draw=none, forget plot] coordinates {(100000,0.847979109974) (250000,0.894626695657) (400000,0.912020647372) (550000,0.921952453628) (700000,0.928634815308) (850000,0.933551132456) (1000000,0.937377814348)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=TShorizontotaltarget_ratioup and TShorizontotaltarget_ratiolo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.84821) (250000,0.89474288) (400000,0.9121021) (550000,0.922017563636) (700000,0.928689657143) (850000,0.933598305882) (1000000,0.9374203)};

\addplot[name path=TShorizononlineonline_ratioup, draw=none, forget plot] coordinates {(100000,1) (250000,1) (400000,1) (550000,1) (700000,1) (850000,1) (1000000,1)};
\addplot[name path=TShorizononlineonline_ratiolo, draw=none, forget plot] coordinates {(100000,1) (250000,1) (400000,1) (550000,1) (700000,1) (850000,1) (1000000,1)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=TShorizononlineonline_ratioup and TShorizononlineonline_ratiolo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1) (250000,1) (400000,1) (550000,1) (700000,1) (850000,1) (1000000,1)};

\addplot[name path=TShorizonheuristictarget_ratioup, draw=none, forget plot] coordinates {(100000,0.337514781764) (250000,0.526175815023) (400000,0.629211008371) (550000,0.694427805044) (700000,0.737696517103) (850000,0.771749753381) (1000000,0.795909258758)};
\addplot[name path=TShorizonheuristictarget_ratiolo, draw=none, forget plot] coordinates {(100000,0.296246818236) (250000,0.494128504977) (400000,0.608034791629) (550000,0.681718085865) (700000,0.729604397182) (850000,0.761899893678) (1000000,0.788677221242)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=TShorizonheuristictarget_ratioup and TShorizonheuristictarget_ratiolo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.3168808) (250000,0.51015216) (400000,0.6186229) (550000,0.688072945455) (700000,0.733650457143) (850000,0.766824823529) (1000000,0.79229324)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Target-arm Selection Ratio\\vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Number of Arms $K$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0, ymax=1.06, ytick={0,0.25,0.5,0.75,1},xmin=5, xmax=50, xtick={5,10,20,30,40,50},
]

\addplot[name path=TSarmstotaltarget_ratioup, draw=none, forget plot] coordinates {(5,0.954218474667) (10,0.937462785652) (15,0.925521298386) (20,0.915768151604) (30,0.899858386515) (40,0.886694180471) (50,0.875157908033)};
\addplot[name path=TSarmstotaltarget_ratiolo, draw=none, forget plot] coordinates {(5,0.954153645333) (10,0.937377814348) (15,0.925436101614) (20,0.915682208396) (30,0.899745173485) (40,0.886589499529) (50,0.875034051967)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=TSarmstotaltarget_ratioup and TSarmstotaltarget_ratiolo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,0.95418606) (10,0.9374203) (15,0.9254787) (20,0.91572518) (30,0.89980178) (40,0.88664184) (50,0.87509598)};

\addplot[name path=TSarmsonlineonline_ratioup, draw=none, forget plot] coordinates {(5,1) (10,1) (15,1) (20,1) (30,1) (40,1) (50,1)};
\addplot[name path=TSarmsonlineonline_ratiolo, draw=none, forget plot] coordinates {(5,1) (10,1) (15,1) (20,1) (30,1) (40,1) (50,1)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=TSarmsonlineonline_ratioup and TSarmsonlineonline_ratiolo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,1) (10,1) (15,1) (20,1) (30,1) (40,1) (50,1)};

\addplot[name path=TSarmsheuristictarget_ratioup, draw=none, forget plot] coordinates {(5,0.906290116161) (10,0.795909258758) (15,0.692546243002) (20,0.593154296456) (30,0.423828554626) (40,0.293514992247) (50,0.197868019631)};
\addplot[name path=TSarmsheuristictarget_ratiolo, draw=none, forget plot] coordinates {(5,0.903269443839) (10,0.788677221242) (15,0.680576556998) (20,0.579219903544) (30,0.402089005374) (40,0.272110807753) (50,0.176345620369)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=TSarmsheuristictarget_ratioup and TSarmsheuristictarget_ratiolo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,0.90477978) (10,0.79229324) (15,0.6865614) (20,0.5861871) (30,0.41295878) (40,0.2828129) (50,0.18710682)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Target-arm Selection Ratio\\vs. Number of Arms $K$}
\end{minipage}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{ccc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;$N_K/T$ & \tikz[baseline=-0.6ex]{\draw[exponline, thick, solid] (0,0)--(.48,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exponline}] coordinates {(.24,0)};}\;$N_K^{\on}/H$ & \tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.24,0)};}\;Clipped Suppression $N_K/T$
\end{tabular}}

\caption{Target-arm Selection Ratio for TS.}
\label{fig:ts_ratio_experiments}
\end{figure}


==> fig/ts_theory_alignment.tex <==
% Generated by generate_theory_figures.py from verified near-boundary trajectories.
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={$\mathcal C/\Lambda_T^{\rm ts}$},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal,
    xmin=100000, xmax=10000000,
    xtick={100000,2500000,5000000,7500000,10000000},
    scaled x ticks=base 10:-6, scaled y ticks=false,
    ymin=0.961075259385, ymax=1.36329757908,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
% Horizontal lines mark asymptotic limits.
\addplot[expdirect, opacity=0.65, thin, solid, no marks, forget plot] coordinates {(100000,1) (10000000,1)};

\addplot[name path=TS5normalized_costup, draw=none, forget plot] coordinates {(100000,1.2502999151) (250000,1.1942944975) (1000000,1.13532907173) (2500000,1.10786535089) (10000000,1.07776537768)};
\addplot[name path=TS5normalized_costlo, draw=none, forget plot] coordinates {(100000,1.24831165726) (250000,1.19292335845) (1000000,1.13454839642) (2500000,1.10731366472) (10000000,1.07743961666)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=TS5normalized_costup and TS5normalized_costlo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.24930578618) (250000,1.19360892797) (1000000,1.13493873407) (2500000,1.1075895078) (10000000,1.07760249717)};

\addplot[name path=TS10normalized_costup, draw=none, forget plot] coordinates {(100000,1.27050930825) (250000,1.2056444767) (1000000,1.13876925928) (2500000,1.10833221356) (10000000,1.07570810685)};
\addplot[name path=TS10normalized_costlo, draw=none, forget plot] coordinates {(100000,1.2685254246) (250000,1.20430639144) (1000000,1.13800127226) (2500000,1.10779059442) (10000000,1.07539048451)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=TS10normalized_costup and TS10normalized_costlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.26951736643) (250000,1.20497543407) (1000000,1.13838526577) (2500000,1.10806140399) (10000000,1.07554929568)};

\addplot[name path=TS15normalized_costup, draw=none, forget plot] coordinates {(100000,1.29033660303) (250000,1.21838046861) (1000000,1.14499150313) (2500000,1.11194173073) (10000000,1.0769274747)};
\addplot[name path=TS15normalized_costlo, draw=none, forget plot] coordinates {(100000,1.28863546216) (250000,1.21723287778) (1000000,1.14433407113) (2500000,1.11149292197) (10000000,1.07665932598)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=TS15normalized_costup and TS15normalized_costlo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.2894860326) (250000,1.21780667319) (1000000,1.14466278713) (2500000,1.11171732635) (10000000,1.07679340034)};

\addplot[name path=TS20normalized_costup, draw=none, forget plot] coordinates {(100000,1.30838051005) (250000,1.23035213993) (1000000,1.1512916715) (2500000,1.11596251505) (10000000,1.07879403198)};
\addplot[name path=TS20normalized_costlo, draw=none, forget plot] coordinates {(100000,1.30686741419) (250000,1.22930539527) (1000000,1.15069568323) (2500000,1.11555160461) (10000000,1.07855316246)};
\addplot[expxu, fill opacity=0.12, draw=none, forget plot] fill between[of=TS20normalized_costup and TS20normalized_costlo];
\addplot[color=expxu, thick, solid, mark=diamond, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.30762396212) (250000,1.2298287676) (1000000,1.15099367736) (2500000,1.11575705983) (10000000,1.07867359722)};

\addplot[name path=TS25normalized_costup, draw=none, forget plot] coordinates {(100000,1.32437283846) (250000,1.24109111254) (1000000,1.15712179614) (2500000,1.11981115159) (10000000,1.08074258819)};
\addplot[name path=TS25normalized_costlo, draw=none, forget plot] coordinates {(100000,1.32287612223) (250000,1.24005026741) (1000000,1.15653602653) (2500000,1.11940158866) (10000000,1.08050401237)};
\addplot[expdirect, fill opacity=0.12, draw=none, forget plot] fill between[of=TS25normalized_costup and TS25normalized_costlo];
\addplot[color=expdirect, thick, solid, mark=x, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.32362448035) (250000,1.24057068998) (1000000,1.15682891133) (2500000,1.11960637013) (10000000,1.08062330028)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}
{\scriptsize\setlength{\tabcolsep}{1pt}\begin{tabular}{ccccc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.30,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.15,0)};}\;$K=5$ & \tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.30,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.15,0)};}\;$K=10$ & \tikz[baseline=-0.6ex]{\draw[exponline, thick, solid] (0,0)--(.30,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exponline}] coordinates {(.15,0)};}\;$K=15$ & \tikz[baseline=-0.6ex]{\draw[expxu, thick, solid] (0,0)--(.30,0); \draw plot[mark=diamond, mark size=2.4pt, mark options={solid, fill=none, draw=expxu}] coordinates {(.15,0)};}\;$K=20$ & \tikz[baseline=-0.6ex]{\draw[expdirect, thick, solid] (0,0)--(.30,0); \draw plot[mark=x, mark size=2.4pt, mark options={solid, fill=none, draw=expdirect}] coordinates {(.15,0)};}\;$K=25$
\end{tabular}}

\par\vspace{2pt}{\small (a) Normalized Attack Cost vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Cost Share},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal,
    xmin=100000, xmax=10000000,
    xtick={100000,2500000,5000000,7500000,10000000},
    scaled x ticks=base 10:-6, scaled y ticks=false,
    ymin=0.3, ymax=0.7,
    ytick={0.333333333333,0.666666666667}, yticklabels={$1/3$,$2/3$},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
% Horizontal lines mark asymptotic limits.
\addplot[expdirect, opacity=0.65, thin, solid, no marks, forget plot] coordinates {(100000,0.666666666667) (10000000,0.666666666667)};
\addplot[expdirect, opacity=0.65, thin, solid, no marks, forget plot] coordinates {(100000,0.333333333333) (10000000,0.333333333333)};

\addplot[name path=TStargetallocation_fractionsup, draw=none, forget plot] coordinates {(100000,0.638769265363) (250000,0.648431153632) (1000000,0.658161861525) (2500000,0.662282428409) (10000000,0.666188867716)};
\addplot[name path=TStargetallocation_fractionslo, draw=none, forget plot] coordinates {(100000,0.638230565405) (250000,0.64804364747) (1000000,0.657927758139) (2500000,0.662112643097) (10000000,0.666086999598)};
\addplot[exptarget, fill opacity=0.12, draw=none, forget plot] fill between[of=TStargetallocation_fractionsup and TStargetallocation_fractionslo];
\addplot[color=exptarget, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.638499915384) (250000,0.648237400551) (1000000,0.658044809832) (2500000,0.662197535753) (10000000,0.666137933657)};

\addplot[name path=TSnon_targetallocation_fractionsup, draw=none, forget plot] coordinates {(100000,0.361769434595) (250000,0.35195635253) (1000000,0.342072241861) (2500000,0.337887356903) (10000000,0.333913000402)};
\addplot[name path=TSnon_targetallocation_fractionslo, draw=none, forget plot] coordinates {(100000,0.361230734637) (250000,0.351568846368) (1000000,0.341838138475) (2500000,0.337717571591) (10000000,0.333811132284)};
\addplot[expnon_target, fill opacity=0.12, draw=none, forget plot] fill between[of=TSnon_targetallocation_fractionsup and TSnon_targetallocation_fractionslo];
\addplot[color=expnon_target, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.361500084616) (250000,0.351762599449) (1000000,0.341955190168) (2500000,0.337802464247) (10000000,0.333862066343)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[exptarget, thick, solid] (0,0)--(.48,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exptarget}] coordinates {(.24,0)};}\;Target $n_K/\mathcal C$ & \tikz[baseline=-0.6ex]{\draw[expnon_target, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expnon_target}] coordinates {(.24,0)};}\;Non-target $\sum_{i<K}n_i/\mathcal C$
\end{tabular}}

\par\vspace{2pt}{\small (b) Cost Share vs. Horizon $T$}
\end{minipage}

\caption{Near-Boundary Cost and Allocation for TS.}
\label{fig:ts-theory-alignment}
\end{figure}


==> fig/ucb_cost_experiments.tex <==
% Generated by generate_paper_figures.py from verified MovieLens-25M trajectories.
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0,xmin=100000, xmax=1000000, xtick={100000,400000,700000,1000000}, scaled x ticks=base 10:-6,
]

\addplot[name path=UCBhorizonheuristiccostup, draw=none, forget plot] coordinates {(100000,81948.436004) (250000,185782.194635) (400000,270880.281536) (550000,341229.185428) (700000,396862.989292) (850000,445229.117888) (1000000,482408.895286)};
\addplot[name path=UCBhorizonheuristiccostlo, draw=none, forget plot] coordinates {(100000,80719.723996) (250000,181721.645365) (400000,264061.518464) (550000,331364.214572) (700000,388558.610708) (850000,433678.242112) (1000000,472222.224714)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBhorizonheuristiccostup and UCBhorizonheuristiccostlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,81334.08) (250000,183751.92) (400000,267470.9) (550000,336296.7) (700000,392710.8) (850000,439453.68) (1000000,477315.56)};

\addplot[name path=UCBhorizontotalcostup, draw=none, forget plot] coordinates {(100000,26256.7593119) (250000,48742.7532049) (400000,67027.366405) (550000,83206.0921907) (700000,98026.4112786) (850000,111866.998345) (1000000,124953.144326)};
\addplot[name path=UCBhorizontotalcostlo, draw=none, forget plot] coordinates {(100000,26178.0006881) (250000,48638.5267951) (400000,66907.993595) (550000,83075.1478093) (700000,97886.2687214) (850000,111719.001655) (1000000,124797.335674)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBhorizontotalcostup and UCBhorizontotalcostlo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,26217.38) (250000,48690.64) (400000,66967.68) (550000,83140.62) (700000,97956.34) (850000,111793) (1000000,124875.24)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Attack Cost vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Number of Arms $K$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0,xmin=5, xmax=50, xtick={5,10,20,30,40,50},
]

\addplot[name path=UCBarmsheuristiccostup, draw=none, forget plot] coordinates {(5,241493.166532) (10,482408.895286) (15,656083.893878) (20,767305.663724) (30,877169.010227) (40,924675.205615) (50,946999.257135)};
\addplot[name path=UCBarmsheuristiccostlo, draw=none, forget plot] coordinates {(5,236122.793468) (10,472222.224714) (15,643598.306122) (20,755325.456276) (30,868423.109773) (40,918188.514385) (50,941528.782865)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBarmsheuristiccostup and UCBarmsheuristiccostlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,238807.98) (10,477315.56) (15,649841.1) (20,761315.56) (30,872796.06) (40,921431.86) (50,944264.02)};

\addplot[name path=UCBarmstotalcostup, draw=none, forget plot] coordinates {(5,92660.6901853) (10,124953.144326) (15,147096.667062) (20,164731.499442) (30,192769.414015) (40,215259.626559) (50,234569.324269)};
\addplot[name path=UCBarmstotalcostlo, draw=none, forget plot] coordinates {(5,92540.4298147) (10,124797.335674) (15,146941.172938) (20,164573.820558) (30,192565.425985) (40,215061.053441) (50,234345.195731)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBarmstotalcostup and UCBarmstotalcostlo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,92600.56) (10,124875.24) (15,147018.92) (20,164652.66) (30,192667.42) (40,215160.34) (50,234457.26)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Attack Cost vs. Number of Arms $K$}
\end{minipage}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.24,0)};}\;Clipped Suppression & \tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;Total Attack Cost
\end{tabular}}

\caption{Attack Cost for UCB.}
\label{fig:ucb_cost_experiments}
\end{figure}


==> fig/ucb_ratio_experiments.tex <==
% Generated by generate_paper_figures.py from verified MovieLens-25M trajectories.
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0, ymax=1.06, ytick={0,0.25,0.5,0.75,1},xmin=100000, xmax=1000000, xtick={100000,400000,700000,1000000}, scaled x ticks=base 10:-6,
]

\addplot[name path=UCBhorizontotaltarget_ratioup, draw=none, forget plot] coordinates {(100000,0.895745388008) (250000,0.925182419096) (400000,0.936642240208) (550000,0.94331893884) (700000,0.94787020672) (850000,0.951249090222) (1000000,0.953897266116)};
\addplot[name path=UCBhorizontotaltarget_ratiolo, draw=none, forget plot] coordinates {(100000,0.895197411992) (250000,0.924895020904) (400000,0.936438159792) (550000,0.943155606614) (700000,0.947733678994) (850000,0.951130486248) (1000000,0.953791053884)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBhorizontotaltarget_ratioup and UCBhorizontotaltarget_ratiolo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.8954714) (250000,0.92503872) (400000,0.9365402) (550000,0.943237272727) (700000,0.947801942857) (850000,0.951189788235) (1000000,0.95384416)};

\addplot[name path=UCBhorizononlineonline_ratioup, draw=none, forget plot] coordinates {(100000,1) (250000,1) (400000,1) (550000,1) (700000,1) (850000,1) (1000000,1)};
\addplot[name path=UCBhorizononlineonline_ratiolo, draw=none, forget plot] coordinates {(100000,1) (250000,1) (400000,1) (550000,1) (700000,1) (850000,1) (1000000,1)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBhorizononlineonline_ratioup and UCBhorizononlineonline_ratiolo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1) (250000,1) (400000,1) (550000,1) (700000,1) (850000,1) (1000000,1)};

\addplot[name path=UCBhorizonheuristictarget_ratioup, draw=none, forget plot] coordinates {(100000,0.19280276004) (250000,0.273113418542) (400000,0.33984620384) (550000,0.39751960987) (700000,0.444916270417) (850000,0.489790303397) (1000000,0.527777775286)};
\addplot[name path=UCBhorizonheuristictarget_ratiolo, draw=none, forget plot] coordinates {(100000,0.18051563996) (250000,0.256871221458) (400000,0.32279929616) (550000,0.379583299221) (700000,0.43305287244) (850000,0.476201037779) (1000000,0.517591104714)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBhorizonheuristictarget_ratioup and UCBhorizonheuristictarget_ratiolo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.1866592) (250000,0.26499232) (400000,0.33132275) (550000,0.388551454545) (700000,0.438984571429) (850000,0.482995670588) (1000000,0.52268444)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Target-arm Selection Ratio\\vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Number of Arms $K$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top,
    grid=none,
    xmode=normal, ymode=normal,ymin=0, ymax=1.06, ytick={0,0.25,0.5,0.75,1},xmin=5, xmax=50, xtick={5,10,20,30,40,50},
]

\addplot[name path=UCBarmstotaltarget_ratioup, draw=none, forget plot] coordinates {(5,0.965773879095) (10,0.953897266116) (15,0.945564097282) (20,0.938826799144) (30,0.927987522111) (40,0.919143516216) (50,0.911437247472)};
\addplot[name path=UCBarmstotaltarget_ratiolo, draw=none, forget plot] coordinates {(5,0.965692400905) (10,0.953791053884) (15,0.945457102718) (20,0.938717840856) (30,0.927847517889) (40,0.919003923784) (50,0.911281232528)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBarmstotaltarget_ratioup and UCBarmstotaltarget_ratiolo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,0.96573314) (10,0.95384416) (15,0.9455106) (20,0.93877232) (30,0.92791752) (40,0.91907372) (50,0.91135924)};

\addplot[name path=UCBarmsonlineonline_ratioup, draw=none, forget plot] coordinates {(5,1) (10,1) (15,1) (20,1) (30,1) (40,1) (50,1)};
\addplot[name path=UCBarmsonlineonline_ratiolo, draw=none, forget plot] coordinates {(5,1) (10,1) (15,1) (20,1) (30,1) (40,1) (50,1)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBarmsonlineonline_ratioup and UCBarmsonlineonline_ratiolo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,1) (10,1) (15,1) (20,1) (30,1) (40,1) (50,1)};

\addplot[name path=UCBarmsheuristictarget_ratioup, draw=none, forget plot] coordinates {(5,0.763877206532) (10,0.527777775286) (15,0.356401693878) (20,0.244674543724) (30,0.131576890227) (40,0.0818114856146) (50,0.0584712171347)};
\addplot[name path=UCBarmsheuristictarget_ratiolo, draw=none, forget plot] coordinates {(5,0.758506833468) (10,0.517591104714) (15,0.343916106122) (20,0.232694336276) (30,0.122830989773) (40,0.0753247943854) (50,0.0530007428653)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBarmsheuristictarget_ratioup and UCBarmsheuristictarget_ratiolo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(5,0.76119202) (10,0.52268444) (15,0.3501589) (20,0.23868444) (30,0.12720394) (40,0.07856814) (50,0.05573598)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Target-arm Selection Ratio\\vs. Number of Arms $K$}
\end{minipage}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{ccc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;$N_K/T$ & \tikz[baseline=-0.6ex]{\draw[exponline, thick, solid] (0,0)--(.48,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exponline}] coordinates {(.24,0)};}\;$N_K^{\on}/H$ & \tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.24,0)};}\;Clipped Suppression $N_K/T$
\end{tabular}}

\caption{Target-arm Selection Ratio for UCB.}
\label{fig:ucb_ratio_experiments}
\end{figure}


==> fig/ucb_theory_alignment.tex <==
% Generated by generate_theory_figures.py from verified near-boundary trajectories.
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={$\mathcal C/\Lambda_T$},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal,
    xmin=100000, xmax=10000000,
    xtick={100000,2500000,5000000,7500000,10000000},
    scaled x ticks=base 10:-6, scaled y ticks=false,
    ymin=0.962119167386, ymax=1.13527525567,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
% Horizontal lines mark asymptotic limits.
\addplot[expdirect, opacity=0.65, thin, solid, no marks, forget plot] coordinates {(100000,1) (10000000,1)};

\addplot[name path=UCB5normalized_costup, draw=none, forget plot] coordinates {(100000,0.997196754175) (250000,0.989199944555) (1000000,0.982330865937) (2500000,0.98022223145) (10000000,0.979403349574)};
\addplot[name path=UCB5normalized_costlo, draw=none, forget plot] coordinates {(100000,0.993995654514) (250000,0.986991938278) (1000000,0.981055940467) (2500000,0.979330851586) (10000000,0.978876208188)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=UCB5normalized_costup and UCB5normalized_costlo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.995596204344) (250000,0.988095941417) (1000000,0.981693403202) (2500000,0.979776541518) (10000000,0.979139778881)};

\addplot[name path=UCB10normalized_costup, draw=none, forget plot] coordinates {(100000,1.04777884421) (250000,1.02934083745) (1000000,1.01091647898) (2500000,1.00323364902) (10000000,0.996141779436)};
\addplot[name path=UCB10normalized_costlo, draw=none, forget plot] coordinates {(100000,1.04463597274) (250000,1.02713980257) (1000000,1.00965593019) (2500000,1.00234827333) (10000000,0.99562386859)};
\addplot[expheuristic, fill opacity=0.12, draw=none, forget plot] fill between[of=UCB10normalized_costup and UCB10normalized_costlo];
\addplot[color=expheuristic, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.04620740848) (250000,1.02824032001) (1000000,1.01028620459) (2500000,1.00279096118) (10000000,0.995882824013)};

\addplot[name path=UCB15normalized_costup, draw=none, forget plot] coordinates {(100000,1.07783955325) (250000,1.05270734902) (1000000,1.02709136329) (2500000,1.01599736027) (10000000,1.00519035001)};
\addplot[name path=UCB15normalized_costlo, draw=none, forget plot] coordinates {(100000,1.0751311139) (250000,1.05083551781) (1000000,1.02600563732) (2500000,1.01524655235) (10000000,1.00474840749)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=UCB15normalized_costup and UCB15normalized_costlo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.07648533357) (250000,1.05177143342) (1000000,1.02654850031) (2500000,1.01562195631) (10000000,1.00496937875)};

\addplot[name path=UCB20normalized_costup, draw=none, forget plot] coordinates {(100000,1.10050172382) (250000,1.0701015502) (1000000,1.03890150294) (2500000,1.0252225055) (10000000,1.011605023)};
\addplot[name path=UCB20normalized_costlo, draw=none, forget plot] coordinates {(100000,1.09801167743) (250000,1.06841199293) (1000000,1.03790707972) (2500000,1.02453565571) (10000000,1.01120316369)};
\addplot[expxu, fill opacity=0.12, draw=none, forget plot] fill between[of=UCB20normalized_costup and UCB20normalized_costlo];
\addplot[color=expxu, thick, solid, mark=diamond, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.09925670062) (250000,1.06925677156) (1000000,1.03840429133) (2500000,1.0248790806) (10000000,1.01140409334)};

\addplot[name path=UCB25normalized_costup, draw=none, forget plot] coordinates {(100000,1.11851821487) (250000,1.08382905432) (1000000,1.04811651498) (2500000,1.03238562846) (10000000,1.01654948921)};
\addplot[name path=UCB25normalized_costlo, draw=none, forget plot] coordinates {(100000,1.11598652232) (250000,1.08213815989) (1000000,1.04715077866) (2500000,1.03171222594) (10000000,1.01615279512)};
\addplot[expdirect, fill opacity=0.12, draw=none, forget plot] fill between[of=UCB25normalized_costup and UCB25normalized_costlo];
\addplot[color=expdirect, thick, solid, mark=x, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,1.1172523686) (250000,1.08298360711) (1000000,1.04763364682) (2500000,1.0320489272) (10000000,1.01635114216)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}
{\scriptsize\setlength{\tabcolsep}{1pt}\begin{tabular}{ccccc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.30,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.15,0)};}\;$K=5$ & \tikz[baseline=-0.6ex]{\draw[expheuristic, thick, solid] (0,0)--(.30,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expheuristic}] coordinates {(.15,0)};}\;$K=10$ & \tikz[baseline=-0.6ex]{\draw[exponline, thick, solid] (0,0)--(.30,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exponline}] coordinates {(.15,0)};}\;$K=15$ & \tikz[baseline=-0.6ex]{\draw[expxu, thick, solid] (0,0)--(.30,0); \draw plot[mark=diamond, mark size=2.4pt, mark options={solid, fill=none, draw=expxu}] coordinates {(.15,0)};}\;$K=20$ & \tikz[baseline=-0.6ex]{\draw[expdirect, thick, solid] (0,0)--(.30,0); \draw plot[mark=x, mark size=2.4pt, mark options={solid, fill=none, draw=expdirect}] coordinates {(.15,0)};}\;$K=25$
\end{tabular}}

\par\vspace{2pt}{\small (a) Normalized Attack Cost vs. Horizon $T$}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={Horizon $T$}, ylabel={Cost Share},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal,
    xmin=100000, xmax=10000000,
    xtick={100000,2500000,5000000,7500000,10000000},
    scaled x ticks=base 10:-6, scaled y ticks=false,
    ymin=0.3, ymax=0.7,
    ytick={0.333333333333,0.666666666667}, yticklabels={$1/3$,$2/3$},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
% Horizontal lines mark asymptotic limits.
\addplot[expdirect, opacity=0.65, thin, solid, no marks, forget plot] coordinates {(100000,0.666666666667) (10000000,0.666666666667)};
\addplot[expdirect, opacity=0.65, thin, solid, no marks, forget plot] coordinates {(100000,0.333333333333) (10000000,0.333333333333)};

\addplot[name path=UCBtargetallocation_fractionsup, draw=none, forget plot] coordinates {(100000,0.603466986465) (250000,0.616366268446) (1000000,0.63093988288) (2500000,0.638066781426) (10000000,0.646092948826)};
\addplot[name path=UCBtargetallocation_fractionslo, draw=none, forget plot] coordinates {(100000,0.602567890935) (250000,0.615711876589) (1000000,0.630549822971) (2500000,0.637787280622) (10000000,0.645926717738)};
\addplot[exptarget, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBtargetallocation_fractionsup and UCBtargetallocation_fractionslo];
\addplot[color=exptarget, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.6030174387) (250000,0.616039072518) (1000000,0.630744852925) (2500000,0.637927031024) (10000000,0.646009833282)};

\addplot[name path=UCBnon_targetallocation_fractionsup, draw=none, forget plot] coordinates {(100000,0.397432109065) (250000,0.384288123411) (1000000,0.369450177029) (2500000,0.362212719378) (10000000,0.354073282262)};
\addplot[name path=UCBnon_targetallocation_fractionslo, draw=none, forget plot] coordinates {(100000,0.396533013535) (250000,0.383633731554) (1000000,0.36906011712) (2500000,0.361933218574) (10000000,0.353907051174)};
\addplot[expnon_target, fill opacity=0.12, draw=none, forget plot] fill between[of=UCBnon_targetallocation_fractionsup and UCBnon_targetallocation_fractionslo];
\addplot[color=expnon_target, thick, solid, mark=square, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(100000,0.3969825613) (250000,0.383960927482) (1000000,0.369255147075) (2500000,0.362072968976) (10000000,0.353990166718)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[exptarget, thick, solid] (0,0)--(.48,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exptarget}] coordinates {(.24,0)};}\;Target $n_K/\mathcal C$ & \tikz[baseline=-0.6ex]{\draw[expnon_target, thick, solid] (0,0)--(.48,0); \draw plot[mark=square, mark size=2.4pt, mark options={solid, fill=none, draw=expnon_target}] coordinates {(.24,0)};}\;Non-target $\sum_{i<K}n_i/\mathcal C$
\end{tabular}}

\par\vspace{2pt}{\small (b) Cost Share vs. Horizon $T$}
\end{minipage}

\caption{Near-Boundary Cost and Allocation for UCB.}
\label{fig:ucb-theory-alignment}
\end{figure}


==> fig/ucb_xu_gap.tex <==
% Generated by generate_ucb_xu_figure.py; verified sequential comparison.
% Results SHA256: a117f84c05fce1639ae9139da431ad9faa76af7b94bb98d35e64fa782cc5df3a
% Generator SHA256: 2c2995ac2ceaa27640876e3b1f7716dbd337895808497d170d1e021428fc9edd
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={$\Delta_K/(S_T/T)$}, ylabel={Attack Cost},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal, xmin=0, xmax=6,
    xtick={0,1,2,3,4,5,6}, ymin=0,
]

\addplot[name path=ucbxucosttotal0up, draw=none, forget plot] coordinates {(0,95334.9232504) (0.1,89851.0266259) (0.2,84367.010744) (0.3,78883.9037266) (0.4,73399.0934174) (0.5,67912.8243387) (0.75,54197.6742274) (1,40477.0424445) (1.5,19684.4665795) (2,11471.8662465) (3,5344.96008487) (4,3103.89707008) (5,2040.17886024) (6,1445.60063383)};
\addplot[name path=ucbxucosttotal0lo, draw=none, forget plot] coordinates {(0,95134.1967496) (0.1,89651.5333741) (0.2,84167.869256) (0.3,78683.7762734) (0.4,73200.2265826) (0.5,67714.3756613) (0.75,53999.3657726) (1,40279.8775555) (1.5,19535.7734205) (2,11360.2137535) (3,5268.39991513) (4,3048.26292992) (5,1995.30113976) (6,1408.55936617)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=ucbxucosttotal0up and ucbxucosttotal0lo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(0,95234.56) (0.1,89751.28) (0.2,84267.44) (0.3,78783.84) (0.4,73299.66) (0.5,67813.6) (0.75,54098.52) (1,40378.46) (1.5,19610.12) (2,11416.04) (3,5306.68) (4,3076.08) (5,2017.74) (6,1427.08)};

\addplot[name path=ucbxucostxu0up, draw=none, forget plot] coordinates {(0.3,583449) (0.4,329923) (0.5,212277) (0.75,95618) (1,54519) (1.5,24912) (2,14422) (3,6806) (4,4085) (5,2792) (6,2088)};
\addplot[name path=ucbxucostxu0lo, draw=none, forget plot] coordinates {(0.3,583449) (0.4,329923) (0.5,212277) (0.75,95618) (1,54519) (1.5,24912) (2,14422) (3,6806) (4,4085) (5,2792) (6,2088)};
\addplot[expxu, fill opacity=0.12, draw=none, forget plot] fill between[of=ucbxucostxu0up and ucbxucostxu0lo];
\addplot[color=expxu, thick, solid, mark=diamond, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(0.3,583449) (0.4,329923) (0.5,212277) (0.75,95618) (1,54519) (1.5,24912) (2,14422) (3,6806) (4,4085) (5,2792) (6,2088)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (a) Attack Cost vs. $\Delta_K/(S_T/T)$}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;Ours & \tikz[baseline=-0.6ex]{\draw[expxu, thick, solid] (0,0)--(.48,0); \draw plot[mark=diamond, mark size=2.4pt, mark options={solid, fill=none, draw=expxu}] coordinates {(.24,0)};}\;Xu (2021)
\end{tabular}}

\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth, height=4.1cm,
    xlabel={$\Delta_K/(S_T/T)$}, ylabel={Target-arm Ratio},
    label style={font=\small}, tick label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis on top, grid=none,
    xmode=normal, ymode=normal, xmin=0, xmax=6,
    xtick={0,1,2,3,4,5,6}, ymin=0.3, ymax=1, ytick={0.3,0.5,0.7,0.9,1},
]

\addplot[name path=ucbxutarget_ratiototal0up, draw=none, forget plot] coordinates {(0,0.965326769821) (0.1,0.965440304852) (0.2,0.965554646026) (0.3,0.96566873876) (0.4,0.965782291765) (0.5,0.965897241881) (0.75,0.966184062323) (1,0.966472569196) (1.5,0.980420226579) (2,0.988595786246) (3,0.994687600085) (4,0.99690773707) (5,0.99796069886) (6,0.998547440634)};
\addplot[name path=ucbxutarget_ratiototal0lo, draw=none, forget plot] coordinates {(0,0.965191390179) (0.1,0.965306095148) (0.2,0.965420313974) (0.3,0.96553342124) (0.4,0.965648228235) (0.5,0.965763438119) (0.75,0.966049977677) (1,0.966339470804) (1.5,0.980271533421) (2,0.988484133754) (3,0.994611039915) (4,0.99685210293) (5,0.99791582114) (6,0.998510399366)};
\addplot[exptotal, fill opacity=0.12, draw=none, forget plot] fill between[of=ucbxutarget_ratiototal0up and ucbxutarget_ratiototal0lo];
\addplot[color=exptotal, thick, solid, mark=o, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(0,0.96525908) (0.1,0.9653732) (0.2,0.96548748) (0.3,0.96560108) (0.4,0.96571526) (0.5,0.96583034) (0.75,0.96611702) (1,0.96640602) (1.5,0.98034588) (2,0.98853996) (3,0.99464932) (4,0.99687992) (5,0.99793826) (6,0.99852892)};

\addplot[name path=ucbxuonline_ratioonline0up, draw=none, forget plot] coordinates {(0,1) (0.1,1) (0.2,1) (0.3,1) (0.4,1) (0.5,1) (0.75,1) (1,1) (1.5,1) (2,1) (3,1) (4,1) (5,1) (6,1)};
\addplot[name path=ucbxuonline_ratioonline0lo, draw=none, forget plot] coordinates {(0,1) (0.1,1) (0.2,1) (0.3,1) (0.4,1) (0.5,1) (0.75,1) (1,1) (1.5,1) (2,1) (3,1) (4,1) (5,1) (6,1)};
\addplot[exponline, fill opacity=0.12, draw=none, forget plot] fill between[of=ucbxuonline_ratioonline0up and ucbxuonline_ratioonline0lo];
\addplot[color=exponline, thick, solid, mark=triangle, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(0,1) (0.1,1) (0.2,1) (0.3,1) (0.4,1) (0.5,1) (0.75,1) (1,1) (1.5,1) (2,1) (3,1) (4,1) (5,1) (6,1)};

\addplot[name path=ucbxutarget_ratioxu0up, draw=none, forget plot] coordinates {(0.3,0.483031) (0.4,0.709201) (0.5,0.81388) (0.75,0.917272) (1,0.953461) (1.5,0.979309) (2,0.988354) (3,0.994816) (4,0.997075) (5,0.998128) (6,0.998695)};
\addplot[name path=ucbxutarget_ratioxu0lo, draw=none, forget plot] coordinates {(0.3,0.483031) (0.4,0.709201) (0.5,0.81388) (0.75,0.917272) (1,0.953461) (1.5,0.979309) (2,0.988354) (3,0.994816) (4,0.997075) (5,0.998128) (6,0.998695)};
\addplot[expxu, fill opacity=0.12, draw=none, forget plot] fill between[of=ucbxutarget_ratioxu0up and ucbxutarget_ratioxu0lo];
\addplot[color=expxu, thick, solid, mark=diamond, mark size=2.4pt, mark options={solid, fill=none}] coordinates {(0.3,0.483031) (0.4,0.709201) (0.5,0.81388) (0.75,0.917272) (1,0.953461) (1.5,0.979309) (2,0.988354) (3,0.994816) (4,0.997075) (5,0.998128) (6,0.998695)};

\end{axis}
\end{tikzpicture}
\par\vspace{2pt}{\small (b) Target-arm Selection Ratio vs. $\Delta_K/(S_T/T)$}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{cc}
\tikz[baseline=-0.6ex]{\draw[exptotal, thick, solid] (0,0)--(.48,0); \draw plot[mark=o, mark size=2.4pt, mark options={solid, fill=none, draw=exptotal}] coordinates {(.24,0)};}\;Ours $N_K/T$ & \tikz[baseline=-0.6ex]{\draw[exponline, thick, solid] (0,0)--(.48,0); \draw plot[mark=triangle, mark size=2.4pt, mark options={solid, fill=none, draw=exponline}] coordinates {(.24,0)};}\;Ours $N_K^{\on}/H$
\end{tabular}}

\par\vspace{2pt}
{\scriptsize\begin{tabular}{c}
\tikz[baseline=-0.6ex]{\draw[expxu, thick, solid] (0,0)--(.48,0); \draw plot[mark=diamond, mark size=2.4pt, mark options={solid, fill=none, draw=expxu}] coordinates {(.24,0)};}\;Xu (2021) $N_K/T$
\end{tabular}}

\end{minipage}
\caption{Comparison with \citet{xu2021observation} for UCB.}
\label{fig:ucb-xu-gap}
\end{figure}

